Pore-geometry recognition: on the importance of quantifying similarity in nanoporous materials

In most applications of nanoporous materials the pore structure is as important as the chemical composition as a determinant of performance. For example, one can alter performance in applications like carbon capture or methane storage by orders of magnitude by only modifying the pore structure (1,2). For these applications it is therefore important to identify the optimal pore geometry and use this information to find similar materials. However, the mathematical language and tools to identify materials with similar pore structures, but different composition, has been lacking. Here we develop a pore recognition approach to quantify similarity of pore structures and classify them using topological data analysis (3,4). Our approach allows us to identify materials with similar pore geometries, and to screen for materials that are similar to given top-performing structures. Using methane storage as a case study, we also show that materials can be divided into topologically distinct classes -- and that each class requires different optimization strategies. In this work we have focused on pore space, but our topological approach can be generalised to quantify similarity of any geometric object, which, given the many different Materials Genomics initiatives (5,6), opens many interesting avenues for big-data science.

==> RipsCircleB.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RipsCircleB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1609.51385258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63022374)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RipsCircleB.pdf}}%
    \put(0.46206046,0.0015217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.13083326,0.22921261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RipsCircleB.pdf}}%
    \put(0.88256,0.0015217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.54835067,0.22921261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RipsCircleB.pdf}}%
    \put(0.21396261,0.25078545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.18016359,0.25078545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_0$}}}%
    \put(0.24378528,0.25078545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.31337159,0.25078545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3$}}}%
    \put(0.40681595,0.25078545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_4$}}}%
    \put(0.63247415,0.25078545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.59867512,0.25078545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_0$}}}%
    \put(0.66229682,0.25078545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.73188305,0.25078545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3$}}}%
    \put(0.82532743,0.25078545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_4$}}}%
    \put(0.18266641,0.60358629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.36431337,0.60358629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.55739841,0.60358629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RipsCircleB.pdf}}%
    \put(0.81724072,0.60458036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RipsCircleB.pdf}}%
  \end{picture}%
\endgroup%


==> TorusB.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TorusB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{678.13154297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48331403)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TorusB.pdf}}%
    \put(0.42891437,0.43017619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TorusB.pdf}}%
    \put(0.72416411,0.14607251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{$r_{1}$}}}}%
    \put(0.82144208,0.14607251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$r_{2}$}}}}%
    \put(0.42891437,0.28630715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TorusB.pdf}}%
    \put(0.42891437,0.14674532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TorusB.pdf}}%
    \put(0.86708414,0.17612612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.86708421,0.31824892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.86708414,0.03481802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.72249369,0.00287716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{$r_{1}$}}}}%
    \put(0.51019948,0.25267463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{2 circles}}}}%
    \put(0.51019948,0.09819272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{1 cavity}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TorusB.pdf}}%
    \put(0.14536224,0.06719611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{$r_{1}$}}}}%
    \put(0.13828658,0.20476647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$r_{2}$}}}}%
    \put(0.08619406,0.30424264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{identify}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TorusB.pdf}}%
    \put(-0.00036185,0.47065823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Torus}}}%
    \put(0.51019948,0.35963349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{1 connected component}}}}%
    \put(0.08619406,0.2806484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{boundary circles}}}}%
  \end{picture}%
\endgroup%


==> landscapeB.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'landscapeB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1272.6151594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21494993)%
    \put(-0.86266917,0.60167408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42746619\unitlength}\raggedright \end{minipage}}}%
    \put(-1.36291624,0.61334432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42746619\unitlength}\raggedright \end{minipage}}}%
    \put(0.52742318,0.06891398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{landscapeB.pdf}}%
    \put(0.75965833,0.11636218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\lambda_{1}$}}}}%
    \put(0.69742765,0.06617372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{green}{$\lambda_{2}$}}}}%
    \put(0.64396791,0.05014542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{$\lambda_{3}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{landscapeB.pdf}}%
    \put(0.3940471,0.01419775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{landscapeB.pdf}}%
    \put(-0.00526352,0.16830937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{i}$}}}%
  \end{picture}%
\endgroup%

